A Comparative User Study of Human Predictions in Algorithm-Supported Recidivism Risk Assessment

In this paper, we study the effects of using an algorithm-based risk assessment instrument to support the prediction of risk of criminalrecidivism. The instrument we use in our experiments is a machine learning version ofRiskEval(name changed for double-blindreview), which is the main risk assessment instrument used by the Justice Department ofCountry(omitted for double-blind review).The task is to predict whether a person who has been released from prison will commit a new crime, leading to re-incarceration,within the next two years. We measure, among other variables, the accuracy of human predictions with and without algorithmicsupport. This user study is done with (1)generalparticipants from diverse backgrounds recruited through a crowdsourcing platform,(2)targetedparticipants who are students and practitioners of data science, criminology, or social work and professionals who workwithRiskEval. Among other findings, we observe that algorithmic support systematically leads to more accurate predictions fromall participants, but that statistically significant gains are only seen in the performance of targeted participants with respect to thatof crowdsourced participants. We also run focus groups with participants of the targeted study to interpret the quantitative results,including people who useRiskEvalin a professional capacity. Among other comments, professional participants indicate that theywould not foresee using a fully-automated system in criminal risk assessment, but do consider it valuable for training, standardization,and to fine-tune or double-check their predictions on particularly difficult cases.

==> Riscanvi paper - experiment with humans/tikz_flowchart.tex <==

\pagestyle{empty}%
\noindent
\begin{tikzpicture}[node distance =0.8cm, auto]
% Define block styles
\tikzset{block/.style={rectangle, draw, fill=blue!20, 
    text width=15em, text centered, rounded corners, minimum height=4em},
line/.style={draw, -latex'}}
    % Place nodes
    \node [block] (meta) {
        Data and metadata inspection
        \begin{itemize}
        \item Identification of particular problems
        \item Quality control of the data so that it is free of obvious errors
        \end{itemize}
    };
    \node [block, below=of meta] (directhomo) {Direct Homogenization
        \begin{itemize}
        \item Applied when parallel data or experimental data is available
        \end{itemize}    
    };
    \node [block,right=of directhomo,yshift=1cm] (buildref) {Building reference series
        \begin{itemize}
        \item Using neighbouring stations
        \item Network density
        \item Sparse network problem
        \item Availability of meteorological element
        \item Climatic type
        \item Time scale
        \end{itemize}
    };
    \node [block, below left=of buildref,xshift=3.2cm] (notavailable) {Testing station without reference time series(not available)};
    \node [block, below right=of buildref,xshift=-3.2cm] (available) {Testing station with reference time series};
    \path (notavailable.south east) -- (available.south west)
    node [midway,block, below=0.8cm] (breakpoints) {Identification of breakpoints
    \begin{itemize}
    \item Plotting data
    \item Using statistical test
    \item Using metadata
    \end{itemize}
    };
    \node [block,below= of breakpoints] (adjust) {Adjusting data
  \begin{itemize}
  \item Correcting gradual trends
  \end{itemize} 
  };
\node [block, below=of adjust] (evaluate) {Evaluating adjustment results};
\node [block, below=of evaluate] (preserve) {Preserve the original};
    % Draw edges
    \path [line] (meta) -- (directhomo);
    \path [line] (directhomo) -- (buildref);
    \path [line] (buildref) -- (available);
    \path [line] (buildref) -- (notavailable);
    \path [line] (available) -- (breakpoints);
    \path [line] (notavailable) -- (breakpoints);
    \path [line] (breakpoints) -- (adjust);
    \path [line] (adjust) -- (evaluate);
    \path [line] (evaluate) -- (preserve);
\end{tikzpicture}



==> tikz_flowchart.tex <==

\pagestyle{empty}%
\noindent
\begin{tikzpicture}[node distance =0.8cm, auto]
% Define block styles
\tikzset{block/.style={rectangle, draw, fill=blue!20, 
    text width=15em, text centered, rounded corners, minimum height=4em},
line/.style={draw, -latex'}}
    % Place nodes
    \node [block] (meta) {
        Data and metadata inspection
        \begin{itemize}
        \item Identification of particular problems
        \item Quality control of the data so that it is free of obvious errors
        \end{itemize}
    };
    \node [block, below=of meta] (directhomo) {Direct Homogenization
        \begin{itemize}
        \item Applied when parallel data or experimental data is available
        \end{itemize}    
    };
    \node [block,right=of directhomo,yshift=1cm] (buildref) {Building reference series
        \begin{itemize}
        \item Using neighbouring stations
        \item Network density
        \item Sparse network problem
        \item Availability of meteorological element
        \item Climatic type
        \item Time scale
        \end{itemize}
    };
    \node [block, below left=of buildref,xshift=3.2cm] (notavailable) {Testing station without reference time series(not available)};
    \node [block, below right=of buildref,xshift=-3.2cm] (available) {Testing station with reference time series};
    \path (notavailable.south east) -- (available.south west)
    node [midway,block, below=0.8cm] (breakpoints) {Identification of breakpoints
    \begin{itemize}
    \item Plotting data
    \item Using statistical test
    \item Using metadata
    \end{itemize}
    };
    \node [block,below= of breakpoints] (adjust) {Adjusting data
  \begin{itemize}
  \item Correcting gradual trends
  \end{itemize} 
  };
\node [block, below=of adjust] (evaluate) {Evaluating adjustment results};
\node [block, below=of evaluate] (preserve) {Preserve the original};
    % Draw edges
    \path [line] (meta) -- (directhomo);
    \path [line] (directhomo) -- (buildref);
    \path [line] (buildref) -- (available);
    \path [line] (buildref) -- (notavailable);
    \path [line] (available) -- (breakpoints);
    \path [line] (notavailable) -- (breakpoints);
    \path [line] (breakpoints) -- (adjust);
    \path [line] (adjust) -- (evaluate);
    \path [line] (evaluate) -- (preserve);
\end{tikzpicture}


